Improving Efficiency of GPU Kernel Optimization Agents using a Domain-Specific Language and Speed-of-Light Guidance

Optimizing GPU kernels with LLM agents is an iterative process over a large design space. Every candidate must be generated, compiled, validated, and profiled, so fewer trials will save both runtime and cost. We make two key observations. First, the abstraction level that agents operate at is important. If it is too low, the LLM wastes reasoning on low-impact details. If it is too high, it may miss important optimization choices. Second, agents cannot easily tell when they reach the point of diminishing returns, wasting resources as they continue searching. These observations motivate two design principles to improve efficiency: (1) a compact domain-specific language (DSL) that can be learned in context and lets the model reason at a higher level while preserving important optimization levers, and (2) Speed-of-Light (SOL) guidance that uses first-principles performance bounds to steer and budget search. We implement these principles in $\mu$CUTLASS, a DSL with a compiler for CUTLASS-backed GPU kernels that covers kernel configuration, epilogue fusion, and multi-stage pipelines. We use SOL guidance to estimate headroom and guide optimization trials, deprioritize problems that are near SOL, and flag kernels that game the benchmark. On 59 KernelBench problems with the same iteration budgets, switching from generating low-level code to DSL code using GPT-5-mini turns a 0.40x geomean regression into a 1.27x speedup over PyTorch. Adding SOL-guided steering raises this to 1.56x. Across model tiers, $\mu$CUTLASS + SOL-guidance lets weaker models outperform stronger baseline agents at lower token cost. SOL-guided budgeting saves 19-43% of tokens while retaining at least 95% of geomean speedup, with the best policy reaching a 1.68x efficiency gain. Lastly, SOL analysis helps detect benchmark-gaming cases, where kernels may appear fast while failing to perform the intended computation.

==> figures/fig_sol_scheduler.tikz.tex <==
% ============================================================================
% SOL-guided budget scheduling (small, text-width)
% ============================================================================
% Preamble required:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows,positioning,fit,backgrounds,calc}
%   (and define colors: inputcolor, processcolor, outputcolor, highlightcolor)

\begin{tikzpicture}[
  font=\tiny,
  node distance=4mm and 10mm,
  box/.style={draw, rounded corners, line width=0.8pt, inner sep=5pt, align=left, text width=#1},
  inbox/.style={box=#1, fill=inputcolor!8},
  proc/.style={box=#1, fill=processcolor!8, align=left},
  outbox/.style={box=#1, fill=outputcolor!7},
  arrow/.style={-latex, line width=0.8pt},
]

  \node[inbox=0.3\linewidth] (workspace) {%
    \textbf{Work space}\\
    {\ttfamily\scriptsize
    Problem-ID-1: i0, i1, i2, \dots\\
    Problem-ID-2: i0, i1, i2, \dots\\
    \dots
    }%
  };

  \node[inbox=0.3\linewidth, below=3mm of workspace] (signals) {%
    \textbf{Signals}\\
    {\scriptsize
    SOL bound ($t_\mathrm{SOL}$)\\
    Current best time ($t_\mathrm{best}$)\\
    Profile summary (bottlenecks)\\
    Recent rate of improvement (optional)\\
    Token/tool usage (optional)\\
    Hypothesis ROI (optional)
    }%
  };

  \node[proc=0.3\linewidth, right=of workspace, yshift=-8mm] (policy) {%
    \textbf{Scheduling Policy}\\[2mm]
    {\scriptsize
    \underline{Eligibility criteria}:\\[1mm]
    \hspace{2mm}1.\ SOL-gap stop ($t_\mathrm{best} \le (1{+}\epsilon)\,t_\mathrm{SOL}$)\\
    \hspace{2mm}2.\ No-progress window ($w$ attempts)\\
    \hspace{2mm}3.\ Speedup over PyTorch ($t_\mathrm{best} < t_\mathrm{ref}$)\\[1mm]
    \underline{Discipline}: RR / priority / \dots
    }%
  };

  \node[outbox=0.25\linewidth, right=of policy] (out) {%
    \textbf{Next Work Item}\\[2mm]
    {\scriptsize
    MI agent: next \emph{attempt}\\
    MANTIS-orchestrated: next \emph{iteration}
    }%
  };

  \draw[arrow] (workspace.east) -- (policy.west);
  \draw[arrow] (signals.east) -- (policy.west);
  \draw[arrow] (policy) -- (out);

\end{tikzpicture}



==> figures/fig_ucutlass_pipeline.tikz.tex <==

\begin{tikzpicture}[
  font=\normalsize,
  node distance=6mm and 9mm,
  % All boxes use text width to guarantee safe \\ inside font groups
  % (workaround for TikZ/PGF <= 3.1.4 on TeX Live 2019).
  box/.style={draw, rounded corners, inner sep=5pt, text width=#1, align=left},
  box/.default=34mm,
  inbox/.style={box=#1, fill=inputcolor!8, minimum height=44mm},
  inbox/.default=70mm,
  step/.style={box=#1, fill=processcolor!8, align=left, minimum height=24mm},
  step/.default=34mm,
  outbox/.style={box=#1, fill=outputcolor!7, align=left, minimum height=44mm},
  outbox/.default=92mm,
  detour/.style={box=#1, fill=highlightcolor!7, align=left},
  detour/.default=60mm,
  arrow/.style={-latex, line width=0.8pt},
  darrow/.style={-latex, dashed, line width=0.8pt},
]

  %% --- Row 1: main compilation path ----------------------------------------
  \node[inbox] (dsl) {%
    \textbf{Input: SM90a GEMM + Epilogue Fusion ({\ttfamily kernel.dsl})}\\[2pt]
    {\ttfamily\footnotesize
    gemm()\\
    \ \ .with\_dtype(input=fp16, acc=fp32, output=fp16)\\
    \ \ .with\_layout(A=RowMajor, B=RowMajor, C=RowMajor)\\
    \ \ .with\_arch(sm\_90a)\\
    \ \ .with\_threadblockshape(m=128, n=128, k=64)\\
    \ \ .with\_stages(2)\\
    \ \ .with\_alignment(A=8, B=8, C=8)\\
    \ \ .with\_scheduler(kernel=tma, epilogue=tma)\\
    \ \ >> bias() >> gelu() >> clip(min=0, max=6)
    }\\[2pt]
    \footnotesize (Also supports {\ttfamily pipeline(\dots)} for explicit kernel boundaries.)%
  };

  \node[step=46mm, right=of dsl] (grammar) {%
    \textbf{Parse and Lower}\\[-1pt]
    \footnotesize Lark grammar ({\ttfamily grammar.lark})\\
    \footnotesize syntax check + parse tree\\
    \footnotesize $\to$ configuration IR\\
    {\ttfamily\footnotesize (KernelConfig / PipelineConfig)}%
  };

  \node[step=46mm, right=of grammar] (check) {%
    \textbf{Static Validation}\\[-1pt]
    \scriptsize Architecture constraints: dtype/layout/features\\
    \scriptsize schedule/alignment/stages checks\\
    \scriptsize op/fusion checks %
  };

  \node[outbox, right=of check] (emit) {%
    \textbf{Emit Code + Wrapper}\\[-1pt]
    \footnotesize deterministic namespace + PyTorch wrapper entrypoints\\
    \footnotesize sha256(config) $\to$ {\ttfamily ucutlass\_\textit{hash}}\\[2pt]
    {\ttfamily\footnotesize ucutlass\_\textit{hash}.h}\\[-1pt]
    {\ttfamily\footnotesize
    namespace ucutlass\_\textit{hash} \{\\
    \ \ // ... CUTLASS includes + type aliases ...\\
    \ \ /* Original DSL: gemm().with\_dtype(...).with\_arch(sm\_90a) ... */\\
    \ \ using DeviceKernel = cutlass::gemm::device::GemmUniversalAdapter<\dots>;\\
    \ \ at::Tensor kernel\_kernel(A, B, /*C*/, alpha, beta);\\
    \ \ // ... pack strides + build arguments + allocate workspace\\
    \ \ // ... run on current PyTorch CUDA stream; return output tensor\\
    \ \ at::Tensor kernel\_kernel\_ex(/*extended params*/);\\
    \}\  // namespace ...\\
    using ucutlass\_\textit{hash}::kernel\_kernel;\\
    }%
  };

  %% --- Row 2: optional cppgen path -----------------------------------------
  \node[detour, below=20mm of grammar, xshift=-20mm] (pycutlass) {%
    \textbf{Emit CUTLASS Python API ({\ttfamily kernel.py})}\\[1pt]
    {\ttfamily\footnotesize
    plan = cutlass.op.Gemm(\dots)\\
    plan.epilogue = evt.chain(bias(), gelu(), clip(\dots))\\
    cpp = plan.emit()
    }%
  };

  \node[detour, right=of pycutlass] (cppgen) {%
    \textbf{{\ttfamily cutlass\_cppgen}}\\[-1pt]
    \footnotesize compile plan $\to$ C++ kernel code%
  };

  \node[detour, right=of cppgen] (cppout) {%
    \textbf{Generated {\ttfamily kernel.cu}}\\[1pt]
    {\ttfamily\footnotesize
    using Gemm = cutlass::gemm::device::GemmUniversal<\dots>;\\
    // ... epilogue visitor tree ...\\
    }%
  };

  %% --- Arrows --------------------------------------------------------------
  \draw[arrow] (dsl) -- (grammar);
  \draw[arrow] (grammar) -- (check);
  \draw[arrow] (check) -- (emit);

  % Optional cppgen detour (second row)
  \draw[darrow] (check.south) -- node[font=\scriptsize, midway, sloped, above,
    fill=white, inner sep=1pt] {optional} (pycutlass.north);
  \draw[arrow] (pycutlass) -- node[font=\scriptsize, above] {send} (cppgen);
  \draw[arrow] (cppgen) -- node[font=\scriptsize, above] {emit} (cppout);
  \draw[darrow] (cppout.north) -- node[font=\scriptsize, midway, right] {edit + wrap} (emit.south);

\end{tikzpicture}

